Root Fernando-Kac subalgebras of finite type

Let $\mathfrak{g}$ be a finite-dimensional Lie algebra and $M$ be a $\mathfrak{g}$-module. The Fernando-Kac subalgebra of $\mathfrak{g}$ associated to $M$ is the subset $\mathfrak{g}[M]\subset\mathfrak{g}$ of all elements $g\in\mathfrak{g}$ which act locally finitely on $M$. A subalgebra $\mathfrak{l}\subset\mathfrak{g}$ for which there exists an irreducible module $M$ with $\mathfrak{g}[M]=\mathfrak{l}$ is called a Fernando-Kac subalgebra of $\mathfrak{g}$. A Fernando-Kac subalgebra of $\mathfrak{g}$ is of finite type if in addition $M$ can be chosen to have finite Jordan-H\"older $\mathfrak{l}$-multiplicities. Under the assumption that $\mathfrak{g}$ is simple, I. Penkov has conjectured an explicit combinatorial criterion describing all Fernando-Kac subalgebras of finite type which contain a Cartan subalgebra. In the present paper we prove this conjecture for $\mathfrak{g}\neq E_8$.

==> (inline-0) <==
\begin{longtable}{cccc}\multicolumn{4}{c}{$F_4$}\endhead
 \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $B_4$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $D_4$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $B_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $C_3$+$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_3$+$A_1'$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, $B_4$, \end{tabular}\\
 \hline\begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $B_2\simeq C_2$+2$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $C_3$+$A_1$, $B_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_2'$+$A_2$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: 4$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $B_2\simeq C_2$+2$A_1$, \\
 $D_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $C_3$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $C_3$+$A_1$, $F_4$, \end{tabular}\\
 \hline\begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $B_3$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, $B_4$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_3$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_1'$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_3$+$A_1'$, $B_4$, $D_4$, \\
 $B_3$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $B_2\simeq C_2$+$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $B_2\simeq C_2$+2$A_1$, \\
 $C_3$+$A_1$, $C_3$, $B_4$, \\
 \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_2'$+$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, $C_3$+$A_1$, $A_2'$+$A_2$, \\
 \end{tabular}\\
 \hline\begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_2$+$A_1'$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $F_4$, $A_3$+$A_1'$, $B_4$, \\
 $A_2'$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_1'$+2$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: -\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $C_3$+$A_1$, $A_3$+$A_1'$, \\
 $B_2\simeq C_2$+2$A_1$, \\
 $B_3$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: 3$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 4$A_1$, $D_4$, $B_2\simeq C_2$+$A_1$, \\
 $B_2\simeq C_2$+2$A_1$, \\
 \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $B_2\simeq C_2$\\
 $C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $B_2\simeq C_2$+$A_1$, \\
 $B_3$, $C_3$, \end{tabular}\\
 \hline\begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_2'$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_2'$+$A_1$, $C_3$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_2$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_2'$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_2$+$A_1'$, $A_3$, $B_3$, \\
 \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_1'$+$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_1'$+2$A_1$, $B_2\simeq C_2$+$A_1$, \\
 $A_2'$+$A_1$, $B_3$, $A_2$+$A_1'$, \\
 $C_3$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: 2$A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $B_2\simeq C_2$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_1'$+2$A_1$, 3$A_1$, $B_2\simeq C_2$+$A_1$, \\
 $A_3$, $B_2\simeq C_2$, \end{tabular}\\
 \hline\begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_1'$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_1'$+$A_1$, $A_2'$, $B_2\simeq C_2$, \\
 \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: $A_1$\\
 $C(\mathfrak{k_{ss}})_{ss}$: $C_3$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_1'$+$A_1$, 2$A_1$, $A_2$, \\
 $B_2\simeq C_2$, \end{tabular} & \begin{tabular}{p{2cm}}
  $\mathfrak{k}_{ss}$: -\\
 $C(\mathfrak{k_{ss}})_{ss}$: $F_4$\\
 
 $\mathfrak{k}_{ss}$ lies in: \\
 $A_1'$, $A_1$, \end{tabular} & \end{longtable}
\begin{longtable}{cccc}\multicolumn{4}{c}{$E_6$}\endhead
\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 3$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+$A_1$, $E_6$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$, $A_5$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_5$, $A_5$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$, $A_5$+$A_1$, 3$A_2$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_5$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_4$+$A_1$, $D_5$, $A_5$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+2$A_1$, $D_5$, $A_4$+$A_1$, \\
$A_5$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_2$+$A_1$, $A_5$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_2$+$A_1$, $A_4$+$A_1$, \\
$D_5$, $A_3$+2$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+2$A_1$, $D_4$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+$A_1$, $A_4$, $D_4$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+2$A_1$, $A_3$+$A_1$, \\
2$A_2$, $A_4$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 3$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
4$A_1$, $A_2$+2$A_1$, $D_4$, \\
$A_3$+$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+$A_1$, $A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\

$\mathfrak{k}_{ss}$ lies in: \\
3$A_1$, $A_2$+$A_1$, $A_3$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_5$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_1$, $A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: -\\
$C(\mathfrak{k_{ss}})_{ss}$: $E_6$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_1$, \end{tabular}\\
\hline\end{longtable}
\begin{longtable}{cccc}\multicolumn{4}{c}{$E_7$}\endhead
  \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_7$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_6$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_5$+$A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_4$+3$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_6$+$A_1$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 2$A_3$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_6$+$A_1$, $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 7$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_4$+3$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $E_6$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_6$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_6$+$A_1$, $E_7$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_6$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, $A_7$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_5$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, $D_6$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_5$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, $D_6$+$A_1$, $A_5$+$A_2$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_4$+2$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_4$+3$A_1$, $D_6$, $D_6$+$A_1$, \\
  \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_4$+$A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_7$, $A_7$, $A_5$+$A_2$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 2$A_3$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  2$A_3$+$A_1$, $D_6$, $A_7$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+$A_2$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_6$+$A_1$, $E_7$, $A_5$+$A_2$, \\
  2$A_3$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+3$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_5$+$A_1$, $D_6$+$A_1$, \\
  $D_4$+3$A_1$, 2$A_3$+$A_1$, \\
  \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 3$A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_5$+$A_2$, $E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 6$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  7$A_1$, $D_4$+2$A_1$, $D_4$+3$A_1$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_5$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_5$+$A_1$, $E_6$, $D_6$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_5$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_5$+$A_1$, $A_6$, $E_6$, \\
  $D_6$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_5$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_5$+$A_1$, $D_6$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_4$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_4$+2$A_1$, $D_5$+$A_1$, \\
  $D_6$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_4$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $E_6$, $A_5$+$A_1$, $A_6$, \\
  $D_5$+$A_1$, $A_4$+$A_2$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+$A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+$A_2$+$A_1$, $A_4$+$A_2$, \\
  $D_6$, $A_6$, 2$A_3$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+2$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+3$A_1$, $D_4$+2$A_1$, \\
  $D_6$, $A_5$+$A_1$, $A_3$+$A_2$+$A_1$, \\
  $D_5$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 2$A_2$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_4$+$A_2$, $A_5$+$A_1$, \\
  $E_6$, $A_3$+$A_2$+$A_1$, \\
  3$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_2$+3$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: -\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+3$A_1$, $D_5$+$A_1$, \\
  $A_3$+$A_2$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 5$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  6$A_1$, $D_4$+2$A_1$, $A_3$+3$A_1$, \\
  $D_4$+$A_1$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $D_4$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 3$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $D_4$+$A_1$, $D_5$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_4$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_4$+$A_1$, $A_5$, $D_5$, \\
  $A_5$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+2$A_1$, $D_5$, $A_4$+$A_1$, \\
  $D_4$+$A_1$, $A_5$, $A_3$+$A_2$, \\
  \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+2$A_1$, $A_5$, $D_4$+$A_1$, \\
  \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 2$A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  2$A_2$+$A_1$, $A_3$+$A_2$, \\
  $A_5$, $A_5$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_2$+2$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_2$+3$A_1$, 2$A_2$+$A_1$, \\
  $A_3$+2$A_1$, $D_5$, $A_4$+$A_1$, \\
  $A_3$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 4$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 3$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  5$A_1$, $A_2$+3$A_1$, $D_4$+$A_1$, \\
  $A_3$+2$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_3$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_3$+$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_3$+$A_1$, $A_3$+$A_1$, \\
  $A_4$, $D_4$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_2$+$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_2$+2$A_1$, $A_4$, $A_3$+$A_1$, \\
  2$A_2$, $A_3$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 3$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: 4$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  4$A_1$, $A_2$+2$A_1$, $A_3$+$A_1$, \\
  $D_4$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 3$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $D_4$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  4$A_1$, $A_3$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_2$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $A_5$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_2$+$A_1$, $A_3$, \end{tabular}\\
  \hline\begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: 2$A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $D_4$+$A_1$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  3$A_1$, 3$A_1$, $A_2$+$A_1$, \\
  $A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: $A_1$\\
  $C(\mathfrak{k_{ss}})_{ss}$: $D_6$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  2$A_1$, $A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
   $\mathfrak{k}_{ss}$: -\\
  $C(\mathfrak{k_{ss}})_{ss}$: $E_7$\\
  
  $\mathfrak{k}_{ss}$ lies in: \\
  $A_1$, \end{tabular} & \end{longtable}
\begin{longtable}{cccc}\multicolumn{4}{c}{$E_8$}\endhead
\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_8$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_8$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $E_7$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_7$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $E_8$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $E_6$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_6$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $D_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$+$A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, $D_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$+$A_2$, $E_7$+$A_1$, \\
$E_8$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$D_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_6$+2$A_1$, 2$D_4$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_3$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $D_6$+2$A_1$, \\
$D_5$+$A_3$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 4$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 8$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_4$+4$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $E_7$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $E_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_7$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, $D_8$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_7$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, $D_8$, $A_8$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_7$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_7$+$A_1$, $D_8$, $E_7$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $E_6$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $E_8$, $E_6$+$A_2$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_6$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_6$+2$A_1$, $E_7$+$A_1$, \\
$E_7$, $D_8$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_6$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $E_8$, $A_8$, \\
$A_7$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_8$, $D_8$, $E_6$+$A_2$, \\
$D_5$+$A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $D_7$, $D_6$+2$A_1$, \\
$D_5$+$A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+$A_2$+$A_1$, $E_6$+$A_2$, \\
$A_8$, $E_7$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$+$A_1$, $E_7$+$A_1$, \\
$D_8$, $D_6$+2$A_1$, $A_7$+$A_1$, \\
$A_5$+$A_2$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+$A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_8$, $D_7$, 2$D_4$, $D_5$+$A_3$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+3$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_4$+4$A_1$, $D_6$+2$A_1$, \\
$D_6$+$A_1$, 2$D_4$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+$A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_8$, $E_8$, $A_8$, $D_5$+$A_3$, \\
2$A_4$, \end{tabular}\\
\hline
\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $E_8$, $E_6$+$A_2$, \\
$A_7$+$A_1$, 2$A_4$, $A_5$+$A_2$+$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_3$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_3$+2$A_1$, $D_5$+$A_3$, \\
$D_6$+$A_1$, $E_7$, $A_7$+$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+$A_2$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_7$+$A_1$, $D_6$+2$A_1$, \\
$D_5$+$A_2$, $D_5$+$A_3$, \\
$A_5$+$A_2$+$A_1$, 2$A_3$+2$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_6$+2$A_1$, $D_5$+2$A_1$, \\
$D_4$+$A_3$, $D_4$+4$A_1$, \\
2$A_3$+2$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 3$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+$A_2$+$A_1$, $E_6$+$A_2$, \\
$E_6$+$A_1$, 4$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 7$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
8$A_1$, $D_4$+3$A_1$, $D_4$+4$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $E_6$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
$E_6$+$A_1$, $E_7$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_6$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_6$+$A_1$, $E_7$, $D_7$, \\
\end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_6$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_6$+$A_1$, $D_7$, $E_7$, \\
$A_7$, $A_7$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_5$+2$A_1$, $D_7$, $E_7$, \\
$E_6$+$A_1$, $D_6$+$A_1$, \\
$D_5$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+2$A_1$, $A_7$, $E_6$+$A_1$, \\
$E_7$, $A_6$+$A_1$, $D_6$+$A_1$, \\
$A_5$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+2$A_1$, $D_6$+$A_1$, \\
$A_7$, $E_6$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_7$, $D_4$+$A_3$, $D_5$+$A_2$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_4$+3$A_1$, $D_6$+$A_1$, \\
$D_5$+2$A_1$, $D_4$+$A_3$, \\
$D_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_4$+$A_2$+$A_1$, $A_7$, \\
$E_7$, $D_5$+$A_2$, $A_4$+$A_3$, \\
$A_5$+$A_2$, $A_7$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+2$A_1$, $E_6$+$A_1$, \\
$A_4$+$A_3$, $D_7$, $A_6$+$A_1$, \\
$D_5$+2$A_1$, $A_4$+$A_2$+$A_1$, \\
\end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_3$+$A_1$, $A_7$, $D_4$+$A_3$, \\
$D_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_7$, $A_7$, $D_4$+$A_3$, \\
$A_4$+$A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+$A_2$+2$A_1$, $E_7$, \\
$A_4$+$A_2$+$A_1$, $A_4$+$A_3$, \\
$A_6$+$A_1$, $A_5$+$A_2$, \\
$D_5$+$A_2$, 2$A_3$+$A_1$, \\
$D_6$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+3$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+4$A_1$, $D_5$+2$A_1$, \\
$D_5$+$A_1$, $D_6$+$A_1$, \\
$D_4$+$A_3$, $A_5$+2$A_1$, \\
$D_4$+3$A_1$, $A_3$+$A_2$+2$A_1$, \\
2$A_3$+$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 3$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
3$A_2$+$A_1$, $A_5$+$A_2$, \\
$E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_2$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+$A_2$+2$A_1$, $D_5$+$A_2$, \\
$E_6$+$A_1$, $A_4$+$A_2$+$A_1$, \\
$A_5$+2$A_1$, 3$A_2$+$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: -\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_5$+2$A_1$, $A_3$+4$A_1$, \\
$D_4$+$A_2$, $A_3$+$A_2$+2$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 6$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
7$A_1$, $D_4$+2$A_1$, $D_4$+3$A_1$, \\
$A_3$+4$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_5$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_5$+$A_1$, $E_6$, $D_6$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_5$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$+$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_5$+$A_1$, $A_5$+$A_1$, \\
$D_6$, $A_6$, $E_6$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 3$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_4$+2$A_1$, $D_5$+$A_1$, \\
$D_6$, $D_4$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_4$+2$A_1$, $A_5$+$A_1$, \\
$A_5$+$A_1$, $A_6$, $D_5$+$A_1$, \\
$A_4$+$A_2$, $E_6$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+$A_2$+$A_1$, 2$A_3$, \\
$D_6$, $A_4$+$A_2$, $D_4$+$A_2$, \\
$A_6$, 2$A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+3$A_1$, $D_4$+2$A_1$, \\
2$A_3$, $A_5$+$A_1$, $D_5$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+3$A_1$, $D_5$+$A_1$, \\
$A_5$+$A_1$, $A_4$+2$A_1$, \\
$D_6$, 2$A_3$, $D_4$+2$A_1$, \\
$A_3$+$A_2$+$A_1$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_2$+2$A_1$, $A_3$+$A_2$+$A_1$, \\
$A_5$+$A_1$, $E_6$, $A_4$+$A_2$, \\
$A_5$+$A_1$, 3$A_2$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+3$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+4$A_1$, $D_5$+$A_1$, \\
2$A_2$+2$A_1$, $A_3$+$A_2$+$A_1$, \\
$A_4$+2$A_1$, $A_3$+3$A_1$, \\
$D_4$+$A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 5$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 3$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
6$A_1$, $A_3$+3$A_1$, $D_4$+2$A_1$, \\
$A_2$+4$A_1$, $D_4$+$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $D_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: $D_4$\\

$\mathfrak{k}_{ss}$ lies in: \\
$D_4$+$A_1$, $D_5$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_4$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_4$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_4$+$A_1$, $A_5$, $D_5$, \\
\end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_3$+$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+2$A_1$, $A_3$+2$A_1$, \\
$A_4$+$A_1$, $A_3$+$A_2$, \\
$D_4$+$A_1$, $A_5$, $D_5$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: 2$A_2$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_2$+$A_1$, $A_3$+$A_2$, \\
$A_5$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_3$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+3$A_1$, $A_4$+$A_1$, \\
$A_3$+2$A_1$, $A_3$+$A_2$, \\
$A_3$+2$A_1$, $D_5$, 2$A_2$+$A_1$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: 4$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
5$A_1$, $A_2$+3$A_1$, $D_4$+$A_1$, \\
$A_3$+2$A_1$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 4$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $D_4$\\

$\mathfrak{k}_{ss}$ lies in: \\
5$A_1$, $A_3$+2$A_1$, $D_4$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_3$\\
$C(\mathfrak{k_{ss}})_{ss}$: $D_5$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_3$+$A_1$, $A_4$, $D_4$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$+$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $A_5$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+2$A_1$, $A_3$+$A_1$, \\
2$A_2$, $A_4$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 3$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $D_4$+$A_1$\\

$\mathfrak{k}_{ss}$ lies in: \\
4$A_1$, 4$A_1$, $A_2$+2$A_1$, \\
$A_3$+$A_1$, $D_4$, \end{tabular}\\
\hline\begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_2$\\
$C(\mathfrak{k_{ss}})_{ss}$: $E_6$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_2$+$A_1$, $A_3$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: 2$A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $D_6$\\

$\mathfrak{k}_{ss}$ lies in: \\
3$A_1$, $A_2$+$A_1$, $A_3$, \\
\end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: $A_1$\\
$C(\mathfrak{k_{ss}})_{ss}$: $E_7$\\

$\mathfrak{k}_{ss}$ lies in: \\
2$A_1$, $A_2$, \end{tabular} & \begin{tabular}{p{2cm}}
 $\mathfrak{k}_{ss}$: -\\
$C(\mathfrak{k_{ss}})_{ss}$: $E_8$\\

$\mathfrak{k}_{ss}$ lies in: \\
$A_1$, \end{tabular}\\
\hline\end{longtable}
\begin{tabular}{ccccc}$\mathfrak{k}_{ss}$& $C(k_{ss})_{ss}$ & $\#W''$ &$\#W'''$&$\#(W'''\rtimes W'')$\\\hline$F_4$ &  & 1 & 1 & 1 \\
$B_4$ &  & 1 & 1 & 1 \\
$D_4$ &  & 6 & 1 & 6 \\
$C_3$+$A_1$ &  & 1 & 1 & 1 \\
$A_3$+$A_1'$ &  & 2 & 1 & 2 \\
$B_2=C_2$+2$A_1$ &  & 2 & 1 & 2 \\
$A_2'$+$A_2$ &  & 2 & 1 & 2 \\
4$A_1$ &  & 24 & 1 & 24 \\
$C_3$ & $A_1$ & 1 & 2 & 2 \\
$B_3$ &  & 1 & 1 & 1 \\
$A_3$ & $A_1'$ & 2 & 2 & 4 \\
$B_2=C_2$+$A_1$ & $A_1$ & 1 & 2 & 2 \\
$A_2'$+$A_1$ &  & 2 & 1 & 2 \\
$A_2$+$A_1'$ &  & 2 & 1 & 2 \\
$A_1'$+2$A_1$ &  & 2 & 1 & 2 \\
3$A_1$ & $A_1$ & 6 & 2 & 12 \\
$B_2=C_2$ & 2$A_1$ & 2 & 4 & 8 \\
$A_2'$ & $A_2$ & 2 & 6 & 12 \\
$A_2$ & $A_2'$ & 2 & 6 & 12 \\
$A_1'$+$A_1$ & $A_1$ & 1 & 2 & 2 \\
2$A_1$ & $B_2=C_2$ & 2 & 8 & 16 \\
$A_1'$ & $A_3$ & 2 & 24 & 48 \\
$A_1$ & $C_3$ & 1 & 48 & 48 \\
- & $F_4$ & 1 & 1152 & 1152 \\
\end{tabular}
\begin{tabular}{ccccc}$\mathfrak{k}_{ss}$& $C(k_{ss})_{ss}$ & $\#W''$ &$\#W'''$&$\#(W'''\rtimes W'')$\\\hline$E_6$ &  & 2 & 1 & 2 \\
$A_5$+$A_1$ &  & 2 & 1 & 2 \\
3$A_2$ &  & 12 & 1 & 12 \\
$D_5$ &  & 2 & 1 & 2 \\
$A_5$ & $A_1$ & 2 & 2 & 4 \\
$A_4$+$A_1$ &  & 2 & 1 & 2 \\
$A_3$+2$A_1$ &  & 4 & 1 & 4 \\
2$A_2$+$A_1$ &  & 4 & 1 & 4 \\
$D_4$ &  & 12 & 1 & 12 \\
$A_4$ & $A_1$ & 2 & 2 & 4 \\
$A_3$+$A_1$ & $A_1$ & 2 & 2 & 4 \\
2$A_2$ & $A_2$ & 4 & 6 & 24 \\
$A_2$+2$A_1$ &  & 4 & 1 & 4 \\
4$A_1$ &  & 48 & 1 & 48 \\
$A_3$ & 2$A_1$ & 4 & 4 & 16 \\
$A_2$+$A_1$ & $A_2$ & 2 & 6 & 12 \\
3$A_1$ & $A_1$ & 12 & 2 & 24 \\
$A_2$ & 2$A_2$ & 4 & 36 & 144 \\
2$A_1$ & $A_3$ & 4 & 24 & 96 \\
$A_1$ & $A_5$ & 2 & 720 & 1440 \\
- & $E_6$ & 2 & 51840 & 103680 \\
\end{tabular}
\begin{tabular}{ccccc}
$\mathfrak{k}_{ss}$& $C(k_{ss})_{ss}$ & $\#W''$ &$\#W'''$&$\#(W'''\rtimes W'')$\\\hline$E_7$ &  & 1 & 1 & 1 \\
$A_7$ &  & 2 & 1 & 2 \\
$D_6$+$A_1$ &  & 1 & 1 & 1 \\
$A_5$+$A_2$ &  & 2 & 1 & 2 \\
$D_4$+3$A_1$ &  & 6 & 1 & 6 \\
2$A_3$+$A_1$ &  & 4 & 1 & 4 \\
7$A_1$ &  & 168 & 1 & 168 \\
$E_6$ &  & 2 & 1 & 2 \\
$D_6$ & $A_1$ & 1 & 2 & 2 \\
$A_6$ &  & 2 & 1 & 2 \\
$D_5$+$A_1$ &  & 2 & 1 & 2 \\
$A_5$+$A_1$ &  & 2 & 1 & 2 \\
$D_4$+2$A_1$ & $A_1$ & 2 & 2 & 4 \\
$A_4$+$A_2$ &  & 2 & 1 & 2 \\
2$A_3$ & $A_1$ & 4 & 2 & 8 \\
$A_3$+$A_2$+$A_1$ &  & 2 & 1 & 2 \\
$A_3$+3$A_1$ &  & 4 & 1 & 4 \\
3$A_2$ &  & 12 & 1 & 12 \\
6$A_1$ & $A_1$ & 24 & 2 & 48 \\
$D_5$ & $A_1$ & 2 & 2 & 4 \\
$A_5$ & $A_1$ & 2 & 2 & 4 \\
$A_5$ & $A_2$ & 2 & 6 & 12 \\
$D_4$+$A_1$ & 2$A_1$ & 2 & 4 & 8 \\
$A_4$+$A_1$ &  & 2 & 1 & 2 \\
$A_3$+$A_2$ & $A_1$ & 2 & 2 & 4 \\
$A_3$+2$A_1$ & $A_1$ & 2 & 2 & 4 \\
2$A_2$+$A_1$ &  & 4 & 1 & 4 \\
$A_2$+3$A_1$ &  & 12 & 1 & 12 \\
5$A_1$ & 2$A_1$ & 8 & 4 & 32 \\
$D_4$ & 3$A_1$ & 6 & 8 & 48 \\
$A_4$ & $A_2$ & 2 & 6 & 12 \\
$A_3$+$A_1$ & 2$A_1$ & 2 & 4 & 8 \\
$A_3$+$A_1$ & $A_3$ & 2 & 24 & 48 \\
2$A_2$ & $A_2$ & 4 & 6 & 24 \\
$A_2$+2$A_1$ & $A_1$ & 4 & 2 & 8 \\
4$A_1$ & 3$A_1$ & 6 & 8 & 48 \\
$A_3$ & $A_3$+$A_1$ & 2 & 48 & 96 \\
$A_2$+$A_1$ & $A_3$ & 2 & 24 & 48 \\
3$A_1$ & 4$A_1$ & 6 & 16 & 96 \\
3$A_1$ & $D_4$ & 6 & 192 & 1152 \\
$A_2$ & $A_5$ & 2 & 720 & 1440 \\
2$A_1$ & $D_4$+$A_1$ & 2 & 384 & 768 \\
$A_1$ & $D_6$ & 1 & 23040 & 23040 \\
- & $E_7$ & 1 & 2903040 & 2903040 \\
\end{tabular}
\begin{longtable}{ccccc}
$\mathfrak{k}_{ss}$& $C(k_{ss})_{ss}$ & $\#W''$ &$\#W'''$&$\#(W'''\rtimes W'')$ \endhead 
$E_8$ &  & 1 & 1 & 1\\
$D_8$ &  & 1 & 1 & 1 \\
$A_8$ &  & 2 & 1 & 2 \\
$E_7$+$A_1$ &  & 1 & 1 & 1 \\
$A_7$+$A_1$ &  & 2 & 1 & 2 \\
$E_6$+$A_2$ &  & 2 & 1 & 2 \\
$D_6$+2$A_1$ &  & 2 & 1 & 2 \\
$D_5$+$A_3$ &  & 2 & 1 & 2 \\
$A_5$+$A_2$+$A_1$ &  & 2 & 1 & 2 \\
2$D_4$ &  & 12 & 1 & 12 \\
$D_4$+4$A_1$ &  & 24 & 1 & 24 \\
2$A_4$ &  & 4 & 1 & 4 \\
2$A_3$+2$A_1$ &  & 8 & 1 & 8 \\
4$A_2$ &  & 48 & 1 & 48 \\
8$A_1$ &  & 1344 & 1 & 1344 \\
$E_7$ & $A_1$ & 1 & 2 & 2 \\
$D_7$ &  & 2 & 1 & 2 \\
$A_7$ &  & 2 & 1 & 2 \\
$A_7$ & $A_1$ & 2 & 2 & 4 \\
$E_6$+$A_1$ &  & 2 & 1 & 2 \\
$D_6$+$A_1$ & $A_1$ & 1 & 2 & 2 \\
$A_6$+$A_1$ &  & 2 & 1 & 2 \\
$D_5$+$A_2$ &  & 2 & 1 & 2 \\
$D_5$+2$A_1$ &  & 4 & 1 & 4 \\
$A_5$+$A_2$ & $A_1$ & 2 & 2 & 4 \\
$A_5$+2$A_1$ &  & 2 & 1 & 2 \\
$D_4$+$A_3$ &  & 4 & 1 & 4 \\
$D_4$+3$A_1$ & $A_1$ & 6 & 2 & 12 \\
$A_4$+$A_3$ &  & 2 & 1 & 2 \\
$A_4$+$A_2$+$A_1$ &  & 2 & 1 & 2 \\
2$A_3$+$A_1$ & $A_1$ & 4 & 2 & 8 \\
$A_3$+$A_2$+2$A_1$ &  & 4 & 1 & 4 \\
$A_3$+4$A_1$ &  & 16 & 1 & 16 \\
3$A_2$+$A_1$ &  & 12 & 1 & 12 \\
7$A_1$ & $A_1$ & 168 & 2 & 336 \\
$E_6$ & $A_2$ & 2 & 6 & 12 \\
$D_6$ & 2$A_1$ & 2 & 4 & 8 \\
$A_6$ & $A_1$ & 2 & 2 & 4 \\
$D_5$+$A_1$ & $A_1$ & 2 & 2 & 4 \\
$A_5$+$A_1$ & $A_1$ & 2 & 2 & 4 \\
$A_5$+$A_1$ & $A_2$ & 2 & 6 & 12 \\
$D_4$+$A_2$ &  & 12 & 1 & 12 \\
$D_4$+2$A_1$ & 2$A_1$ & 4 & 4 & 16 \\
$A_4$+$A_2$ & $A_1$ & 2 & 2 & 4 \\
$A_4$+2$A_1$ &  & 4 & 1 & 4 \\
2$A_3$ & 2$A_1$ & 8 & 4 & 32 \\
2$A_3$ &  & 8 & 1 & 8 \\
$A_3$+$A_2$+$A_1$ & $A_1$ & 2 & 2 & 4 \\
$A_3$+3$A_1$ & $A_1$ & 4 & 2 & 8 \\
3$A_2$ & $A_2$ & 12 & 6 & 72 \\
2$A_2$+2$A_1$ &  & 8 & 1 & 8 \\
$A_2$+4$A_1$ &  & 48 & 1 & 48 \\
6$A_1$ & 2$A_1$ & 48 & 4 & 192 \\
$D_5$ & $A_3$ & 2 & 24 & 48 \\
$A_5$ & $A_2$+$A_1$ & 2 & 12 & 24 \\
$D_4$+$A_1$ & 3$A_1$ & 6 & 8 & 48 \\
$A_4$+$A_1$ & $A_2$ & 2 & 6 & 12 \\
$A_3$+$A_2$ & 2$A_1$ & 4 & 4 & 16 \\
$A_3$+2$A_1$ & $A_3$ & 4 & 24 & 96 \\
$A_3$+2$A_1$ & 2$A_1$ & 4 & 4 & 16 \\
2$A_2$+$A_1$ & $A_2$ & 4 & 6 & 24 \\
$A_2$+3$A_1$ & $A_1$ & 12 & 2 & 24 \\
5$A_1$ & 3$A_1$ & 24 & 8 & 192 \\
$D_4$ & $D_4$ & 6 & 192 & 1152 \\
$A_4$ & $A_4$ & 2 & 120 & 240 \\
$A_3$+$A_1$ & $A_3$+$A_1$ & 2 & 48 & 96 \\
2$A_2$ & 2$A_2$ & 8 & 36 & 288 \\
$A_2$+2$A_1$ & $A_3$ & 4 & 24 & 96 \\
4$A_1$ & 4$A_1$ & 24 & 16 & 384 \\
4$A_1$ & $D_4$ & 24 & 192 & 4608 \\
$A_3$ & $D_5$ & 2 & 1920 & 3840 \\
$A_2$+$A_1$ & $A_5$ & 2 & 720 & 1440 \\
3$A_1$ & $D_4$+$A_1$ & 6 & 384 & 2304 \\
$A_2$ & $E_6$ & 2 & 51840 & 103680 \\
2$A_1$ & $D_6$ & 2 & 23040 & 46080 \\
$A_1$ & $E_7$ & 1 & 2903040 & 2903040 \\
- & $E_8$ & 1 & 696729600 & 696729600 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\Delta(\mathfrak{k})$ generates&Non-zero scalar products\endhead
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $B_2=C_2$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{ $B_2=C_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $B_2=C_2$+$A_1$ } & \tiny{ $B_2=C_2$+$A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1'$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1'$ } & \tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $B_2=C_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $B_2=C_2$ } & \tiny{ $B_2=C_2$ }\end{tabular} & $A_3$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $B_2=C_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $B_2=C_2$ }\end{tabular} & $A_2$ & $B_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $B_2=C_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $B_2=C_2$ } & \tiny{ $B_2=C_2$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2'$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2'$ } & \tiny{ $A_2'$ } & \tiny{ $A_2'$ }\end{tabular} & $D_4$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_1, \beta_3\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, $\langle\alpha_2, \beta_3\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2'$ }\end{tabular} & $A_2$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2'$ } & \tiny{ $A_2'$ }\end{tabular} & $A_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $B_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}2$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2'$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1'$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}2$\beta_1$\\\tiny{ $A_1'$+$A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+$A_1'$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}2$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & 2$\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}2$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & 2$\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$+$A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1'$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$+$A_1$ }\end{tabular} & $B_2=C_2$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} & $B_2=C_2$ & $C_3$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}2$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$ } & \tiny{  }\end{tabular} & $B_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_1, \beta_3\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$+$A_1$ }\end{tabular} & $A_2$ & $B_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$+$A_1$ } & \tiny{ $A_1'$+$A_1$ }\end{tabular} & $A_3$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & 2$\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & 2$\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1'$ }\end{tabular} & $C_3$ & $F_4$ &  $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $B_2=C_2$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2'$ & $C_3$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $B_2=C_2$ & $B_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $C_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1'$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} & $A_3$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}2$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $B_2=C_2$ & $C_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1'$ }\end{tabular} & $A_2$ & $B_3$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & 2$\beta_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & 2$\beta_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} & $B_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} & $B_2=C_2$ & $C_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1'$ } & \tiny{ $A_1'$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1'$ } & \tiny{  }\end{tabular} & $C_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $B_3$ & $\langle\alpha_1, \alpha_2\rangle=-2$,  $\langle\alpha_1, \beta_1\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}2$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_2, \beta_1\rangle=2$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $B_2=C_2$ & $B_3$ &  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=2$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $C_3$ & $F_4$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=2$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=2$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2'$ & $C_3$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\end{longtable}
\begin{tabular}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\mathfrak{k}$ generates&Non-zero scalar products
\\\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular}

==> (inline-2) <==
\begin{longtable}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\Delta(\mathfrak{k})$ generates&Non-zero scalar products\\\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_4$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_4$ }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $A_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_2$' }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $A_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $A_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2$ & $A_4$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $A_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+2$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $A_4$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{ccc}$\alpha_1$+ & $\alpha_2$+ & $\alpha_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_5$ & $E_6$ &  $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, $\langle\alpha_3, \beta_1\rangle=1$, $\langle\alpha_3, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2$ & $A_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $A_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\end{longtable}
\begin{longtable}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\Delta(\mathfrak{k})$ generates&Non-zero scalar products\endhead
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_3$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_3$' } & \tiny{ $A_3$+$A_3$' } & \tiny{ $A_3$+$A_3$' } & \tiny{ $A_3$+$A_3$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $D_5$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_5$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $D_5$ }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_5$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $D_5$ } & \tiny{ $D_5$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_5$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_5$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_5$ }\end{tabular} & $A_2$ & $A_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_5$ } & \tiny{ $A_5$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_5$ } & \tiny{ $A_5$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_5$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_5$ } & \tiny{ $A_5$ } & \tiny{ $A_5$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_5$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_5$ }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_5$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_5$ } & \tiny{ $A_5$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $D_4$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $D_4$ } & \tiny{ $D_4$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $D_4$ }\end{tabular} & $A_2$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_4$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_4$+$A_1$ }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$+$A_1$ } & \tiny{ $A_4$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$+$A_1$ } & \tiny{ $A_4$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$+$A_1$ } & \tiny{ $A_4$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_4$+$A_1$ }\end{tabular} & $A_2$ & $A_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_2$ }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $A_5$+$A_2$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_2$ }\end{tabular} & $A_2$ & $A_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_2$ } & \tiny{ $A_3$+$A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$ }\end{tabular} & $A_2$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$+$A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & 2$A_3$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$+$A_1$' }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$+$A_1$+$A_1$' } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$ }\end{tabular} & $A_2$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' } & \tiny{ $A_3$+$A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$' } & \tiny{ $A_3$+$A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_2$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_2$'+$A_1$ }\end{tabular} & $A_2$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $A_5$+$A_2$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$'+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$'+$A_1$ } & \tiny{ $A_2$+$A_2$'+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$'+$A_1$ } & \tiny{ $A_2$'+$A_2$ } & \tiny{ $A_2$'+$A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$'+$A_1$ } & \tiny{ $A_2$'+$A_2$ } & \tiny{ $A_2$'+$A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$'+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$'+$A_1$ } & \tiny{ $A_2$+$A_2$'+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$'+$A_1$ } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$'+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$'+$A_1$'' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_4$+3$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$+3$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$''''+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$''''+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $D_4$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $D_4$ } & \tiny{ $D_4$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $D_4$ } & \tiny{ $D_4$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $D_4$ }\end{tabular} & $A_2$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $D_4$ } & \tiny{ $D_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $D_4$ } & \tiny{ $D_4$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_4$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_4$ }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_4$ }\end{tabular} & $A_2$ & $A_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_4$ } & \tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_4$ } & \tiny{ $A_4$ } & \tiny{ $A_4$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & 2$A_3$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $A_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$ }\end{tabular} & $A_2$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$ }\end{tabular} & $A_2$ & $A_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$+$A_1$ }\end{tabular} & $A_2$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$+$A_1$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $D_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2$ & $A_4$+$A_2$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_2$' }\end{tabular} & $A_2$ & $A_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_2$' }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_2$' } & \tiny{ $A_2$+$A_2$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+$A_2$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $D_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $A_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_2$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_2$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_2$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $A_4$+$A_2$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{ccc}$\alpha_1$+ & $\alpha_2$+ & $\alpha_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_2$ }\end{tabular} & $A_5$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, $\langle\alpha_3, \beta_1\rangle=1$, $\langle\alpha_3, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$' } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $A_5$+$A_2$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$+$A_1$' } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+3$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+3$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_4$+2$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$+2$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+3$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_2$ & $D_5$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$''' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$''' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$''' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$''' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$''' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'''+$A_1$'' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'''+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'''+$A_1$' } & \tiny{ $A_1$'''+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'''+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'''+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'''+$A_1$' }\end{tabular} & $A_3$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$'''+$A_1$' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$'''+$A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $A_3$ & $A_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$'''+$A_1$' } & \tiny{ $A_1$'''+$A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$''' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$'''+$A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_3$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $A_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_3$ }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_3$ } & \tiny{ $A_3$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_3$ } & \tiny{ $A_3$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2$ & $A_4$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+$A_2$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $A_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $A_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} & $A_2$ & $A_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} & $A_3$ & $A_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$+$A_1$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $A_4$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+2$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+2$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_4$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $A_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+2$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $A_5$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} & $A_2$ & $D_5$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$'' }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$'' } & \tiny{ $A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $E_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$'+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$ } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$'' } & \tiny{ $A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$'+$A_1$'' } & \tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{ccc}$\alpha_1$+ & $\alpha_2$+ & $\alpha_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$'' }\end{tabular} & $A_5$ & $E_6$ &  $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, $\langle\alpha_3, \beta_1\rangle=1$, $\langle\alpha_3, \beta_2\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$''+$A_1$' } & \tiny{ $A_1$''+$A_1$ }\end{tabular} & $D_4$ & $E_7$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$'' }\end{tabular} & $A_3$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\end{longtable}

% % % % % % % % % % % % % % % % % % % % % % % % % % % %
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

\begin{longtable}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\Delta(\mathfrak{k})$ generates&Non-zero scalar products\endhead
\\\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_2$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_2$ }\end{tabular} & $A_2$ & $A_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_2$ } & \tiny{ $A_2$ } & \tiny{ $A_2$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$+$A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$+$A_1$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $A_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} & $A_2$ & $D_4$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} & $A_3$ & $D_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $A_3$ & $A_5$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$+$A_1$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$' } & \tiny{ $A_1$ }\end{tabular} & $D_4$ & $E_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{  }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$+$A_1$' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$+$A_1$' } & \tiny{  } & \tiny{  }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\begin{tabular}{c}2$\alpha_1$\\\tiny{ $A_1$+$A_1$' }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$+ & $\beta_4$\\\tiny{ $A_1$ } & \tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_1, \beta_4\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$+$A_1$' } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{ccc}$\beta_1$+ & $\beta_2$+ & $\beta_3$\\\tiny{ $A_1$ } & \tiny{ $A_1$' } & \tiny{ $A_1$' }\end{tabular} & $D_4$ & $D_6$ & $\langle\alpha_1, \alpha_2\rangle=1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_1, \beta_3\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, $\langle\alpha_2, \beta_3\rangle=1$, 
\\
\end{longtable}

% % % % % % % % % % % % % % % % % % % % % % % % % % % %
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
\newpage
\begin{longtable}{rcl p{1cm}p{1cm}p{3cm} } \multicolumn{3}{c}{ Relation / linked $\mathfrak{k}$-components} &$\alpha_i$'s, $\beta_i$'s generate & adding $\Delta(\mathfrak{k})$ generates&Non-zero scalar products\endhead
\hline\multicolumn{5}{c}{$\mathfrak{k}$-semisimple type: $A_1$}\\
\hline\hline\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{  } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{  }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{c}$\beta_1$\\\tiny{ $A_1$ }\end{tabular} & $A_2$ & $A_3$ & $\langle\alpha_1, \alpha_2\rangle=-1$,  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, 
\\
\begin{tabular}{cc}$\alpha_1$+ & $\alpha_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} &\begin{tabular}{c} = \\~ \end{tabular} & \begin{tabular}{cc}$\beta_1$+ & $\beta_2$\\\tiny{ $A_1$ } & \tiny{ $A_1$ }\end{tabular} & $A_3$ & $D_4$ &  $\langle\alpha_1, \beta_1\rangle=1$, $\langle\alpha_1, \beta_2\rangle=1$, $\langle\alpha_2, \beta_1\rangle=1$, $\langle\alpha_2, \beta_2\rangle=1$, 
\\
\end{longtable}
